Efficient reachability analysis of parametric linear hybrid systems with time-triggered transitions

Efficiently handling time-triggered and possibly nondeterministic switches for hybrid systems reachability is a challenging task. In this paper we present an approach based on conservative set-based enclosure of the dynamics that can handle systems with uncertain parameters and inputs, where the uncertainties are bound to given intervals. The method is evaluated on the plant model of an experimental electro-mechanical braking system with periodic controller. In this model, the fast-switching controller dynamics requires simulation time scales of the order of nanoseconds. Accurate set-based computations for relatively large time horizons are known to be expensive. However, by appropriately decoupling the time variable with respect to the spatial variables, and enclosing the uncertain parameters using interval matrix maps acting on zonotopes, we show that the computation time can be lowered to 5000 times faster with respect to previous works. This is a step forward in formal verification of hybrid systems because reduced run-times allow engineers to introduce more expressiveness in their models with a relatively inexpensive computational cost.

==> embrake_automaton.tex <==
\begin{tikzpicture}
	\node[draw,rectangle,rounded corners,thick] (loc) {
		$\begin{array}{@{} c l @{}}
		\dot{I} &= \frac{1}{L} \cdot \left( (K_P \cdot x_e + K_I \cdot x_c) - (R + \frac{K^2}{d_\mathit{rot}}) \cdot I \right) \\[1mm]
		\dot{x} &= \frac{K}{i \cdot d_\mathit{rot}} \cdot I \\[1mm]
		\dot{x}_e &= 0 \\[1mm]
		\dot{x}_c &= 0 \\[1mm]
		\dot{T} &= 1 \\[1mm]
		\hline \\[-2mm]
		\multicolumn{2}{c}{T \leq \Tsample + \jitter}
		\end{array}$};
	%
	\draw[->,>=stealth, loop right,looseness=3] (loc) to node[right] {
		$\begin{array}{@{} c l @{}}
		\multicolumn{2}{c}{T \geq \Tsample - \jitter} \\[1mm]
		\hline \\[-2mm]
		x_e' &:= x_0 - x \\[1mm]
		x_c' &:= x_c + \Tsample \cdot (x_0 - x) \\[1mm]
		T' &:= T - \Tsample
		\end{array}$} (loc);
\end{tikzpicture}


==> simple_automaton.tex <==
\begin{tikzpicture}
	\node[draw,rectangle,rounded corners,thick] (loc) {
		\begin{tabular}{@{} c @{}}
		$\dot{x} = -x$ \\[1mm]
		$\dot{T} = 1$ \\[1mm]
		\hline \\[-2mm]
		$T \leq \Tsample + \jitter$
		\end{tabular}};
	%
	\draw[->,>=stealth, loop right,looseness=3] (loc) to node[right] {
		\begin{tabular}{@{} c @{}}
		$T \geq \Tsample - \jitter$ \\[1mm]
		\hline \\[-2mm]
		$x' := 2 x$ \\[1mm]
		$T' := T - \Tsample$
		\end{tabular}} (loc);
\end{tikzpicture}


==> timeline.tex <==
\begin{tikzpicture}[scale=0.85,overbrace/.style={decoration={brace},decorate},underbrace/.style={decoration={brace,mirror},decorate}]
	\coordinate (t0) at (0,0);
	\coordinate (t0s) at ($(t0) + (0,-2.1)$);
	\coordinate[right=16mm of t0] (d1);
% 	\coordinate[right=16mm of d1] (d2);
	\coordinate[right=14mm of d1] (d3);
	\coordinate (d3s) at ($(d3) + (0,-1.3)$);
	\coordinate[right=6mm of d3] (t1);
	\coordinate[right=16mm of d3] (d4);
	\coordinate[right=14mm of d4] (d5);
	\coordinate[right=10mm of d5] (t2);
	\coordinate[right=16mm of d5] (d6);
	\coordinate (d6s) at ($(d6) + (0,-1.3)$);
	\coordinate[right=14mm of d6] (d7);
	\coordinate[right=8mm of d7] (t3);
	\coordinate[right=16mm of d7] (d8);
	\coordinate (d8s) at ($(d8) + (0,-2.1)$);
	%
	\draw (t0) -- (d1);
	\draw[dotted] (d1) -- (d3);
	\draw (d3) -- (d4);
	\draw[dotted] (d4) -- (d5);
	\draw (d5) -- (d6);
	\draw[dotted] (d6) -- (d7);
	\draw (d7) -- (d8);
	%
	\draw[very thick] (t0) node[above=2mm] (t0lab) {$t_0$} +(0,0.2) -- +(0,-0.2);
	\draw (d1) -- +(0,0.2) -- +(0,-0.2) node[below] {$t_0 + \delta$};
% 	\draw (d2) -- +(0,0.2) -- +(0,-0.2) node[below] {$t_0 + 2 \delta$};
	\draw (d3) -- +(0,0.2) -- +(0,-0.2) node[below] {$t_0 + k_1 \delta$};
	\draw[very thick,color=red] (t1) node[above=2mm] (t1lab) {$t_1$} +(0,0.2) -- +(0,-0.2);
	\draw (d4) -- +(0,0.2) -- +(0,-0.2) node[below=4mm] {$t_0 + (k_1 + 1) \delta$};
	\draw (d5) -- +(0,0.2) -- +(0,-0.2) node[below] {$t_0 + (k_2 - 1) \delta$};
	\draw[very thick,color=blue] (t2) node[above=2mm] (t2lab) {$t_2$} +(0,0.2) -- +(0,-0.2);
	\draw (d6) -- +(0,0.2) -- +(0,-0.2) node[below=4mm] {$t_0 + k_2 \delta$};
	\draw (d7) -- +(0,0.2) -- +(0,-0.2) node[below] {$t_0 + (k_3 - 1) \delta$};
	\draw[very thick,color=green!70!black] (t3) node[above=2mm] (t3lab) {$t_3$} +(0,0.2) -- +(0,-0.2);
	\draw (d8) -- +(0,0.2) -- +(0,-0.2) node[below=4mm] {$t_0 + k_3 \delta$};
	%
	\draw[underbrace] (d3s.south) -- node[below=1mm] {computed transition time frame} (d6s.south);
	\draw[overbrace] (t1lab.north) -- node[above=1mm] {actual transition time frame} (t2lab.north);
	\draw[underbrace] (t0s.south) -- node[below=1mm] {computed flowpipe time frame} (d8s.south);
	\draw[overbrace] ($(t0lab.north) + (0,0.7)$) -- node[above=1mm] {actual flowpipe time frame} ($(t3lab.north) + (0,0.7)$);
\end{tikzpicture}

